The effect of the spin-orbit geometric phase on the spectrum of Aharonov-Bohm oscillations in a semiconductor mesoscopic ring

Taking into account the spin precession caused by the spin-orbit splitting of the conduction band in semiconductor quantum wells, we have calculated the Fourier spectra of conductance and state-density correlators in a 2D ring, in order to investigate the structure of the main peak corresponding to Aharonov-Bohm oscillations. In narrow rings the peak structure is determined by the competition between the spin-orbit and the Zeeman couplings. The latter leads to a peak broadening, and produces the peak splitting in the state-density Fourier spectrum. We have found an oscillation of the peak intensity as a function of the spin-orbit coupling constant, and this effect of the quantum interference caused by the spin geometric phase is destroyed with increasing Zeeman coupling.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Figure Captions:

Fig. 1. Fourier spectra of state density for various Zeeman coupling
$\rho$ and SOI strength $\zeta$: $\rho$=0.006, $\zeta$=1 (solid curve);
$\rho$=0.0033, $\zeta$=1 (dot-dashed curve); $\rho$=0.006, $\zeta$=2.5
(dahsed curve). The frequency is defined as
$\omega$=$2\pi$-$\nu\Phi_0/\pi R^2$.

Fig. 2. Fourier spectra of conductance: $\rho$=0.006, $\zeta$=1
(solid curve); $\rho$=0.0033, $\zeta$=1 (dot-dashed curve); $\rho$=0.006,
$\zeta$=2.5 (dahsed curve). The frequency is
$\omega$=$2\pi$-$\nu\Phi_0/\pi R^2$.

Fig. 3. The intensity of the main Fourier peak as a function of the SOI
coupling: $\rho$=10$^{-4}$ (cicular dots); $\rho$=5$\cdot$10$^{-4}$
(triangles); $\rho$=10$^{-3}$ (squares).

--376a_2b20-20f6_41a4-4579_24da--


--48c5_5091-6fee_66a9-42dc_2268
Content-Type: application/postscript; name=fg1.eps
Content-Transfer-Encoding: 7bit
Content-MD5: driLWHg2R7zJ+AN+pSaj5w==
Content-Description: fg1.eps
Content-Disposition: attachment; filename=fg1.eps
X-Sun-Data-Type: postscript-file

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 58 71 512 660
%%Title: fg1.pstex
%%Creator: malsh@valhall with xmgr
%%CreationDate: Thu Oct 22 13:41:06 1998
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
435 547 m
435 557 l
645 547 m
645 557 l
855 547 m
855 557 l
1065 547 m
1065 557 l
1275 547 m
1275 557 l
1485 547 m
1485 557 l
1695 547 m
1695 557 l
1905 547 m
1905 557 l
2115 547 m
2115 557 l
435 2752 m
435 2742 l
645 2752 m
645 2742 l
855 2752 m
855 2742 l
1065 2752 m
1065 2742 l
1275 2752 m
1275 2742 l
1485 2752 m
1485 2742 l
1695 2752 m
1695 2742 l
1905 2752 m
1905 2742 l
2115 2752 m
2115 2742 l
s
435 547 m
435 567 l
855 547 m
855 567 l
1275 547 m
1275 567 l
1695 547 m
1695 567 l
2115 547 m
2115 567 l
435 2752 m
435 2732 l
855 2752 m
855 2732 l
1275 2752 m
1275 2732 l
1695 2752 m
1695 2732 l
2115 2752 m
2115 2732 l
/Times-Italic-ISOLatin1 findfont 74 scalefont setfont
/Helvetica-ISOLatin1 findfont 74 scalefont setfont
s
3 setlinewidth
435 485 m
gsave
435 485 translate
0 rotate
0 -24  m
(-2) CS
(-2) show
grestore
newpath
855 485 m
gsave
855 485 translate
0 rotate
0 -24  m
(-1) CS
(-1) show
grestore
newpath
1275 485 m
gsave
1275 485 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
newpath
1695 485 m
gsave
1695 485 translate
0 rotate
0 -24  m
(1) CS
(1) show
grestore
newpath
2115 485 m
gsave
2115 485 translate
0 rotate
0 -24  m
(2) CS
(2) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
1275 361 m
gsave
1275 361 translate
0 rotate
0 0  m
(FREQUENCY) CS
(FREQUENCY) show
grestore
newpath
1 setlinewidth
435 547 m
445 547 l
435 767 m
445 767 l
435 988 m
445 988 l
435 1209 m
445 1209 l
435 1429 m
445 1429 l
435 1650 m
445 1650 l
435 1870 m
445 1870 l
435 2091 m
445 2091 l
435 2311 m
445 2311 l
435 2532 m
445 2532 l
435 2752 m
445 2752 l
2115 547 m
2105 547 l
2115 767 m
2105 767 l
2115 988 m
2105 988 l
2115 1209 m
2105 1209 l
2115 1429 m
2105 1429 l
2115 1650 m
2105 1650 l
2115 1870 m
2105 1870 l
2115 2091 m
2105 2091 l
2115 2311 m
2105 2311 l
2115 2532 m
2105 2532 l
2115 2752 m
2105 2752 l
s
435 547 m
455 547 l
2115 547 m
2095 547 l
/Helvetica-ISOLatin1 findfont 0 scalefont setfont
s
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
3 setlinewidth
314 1650 m
gsave
314 1650 translate
90 rotate
0 0  m
(STATE-DENSITY \(ARB. UNITS\)) CS
(STATE-DENSITY \(ARB. UNITS\)) show
grestore
newpath
435 707 m
455 717 l
474 728 l
495 740 l
514 746 l
534 764 l
554 778 l
574 793 l
594 808 l
614 824 l
634 842 l
654 858 l
674 878 l
694 896 l
714 917 l
734 939 l
754 961 l
774 982 l
794 1007 l
813 1031 l
834 1057 l
853 1083 l
873 1109 l
893 1136 l
913 1164 l
933 1192 l
953 1219 l
973 1245 l
993 1272 l
1013 1298 l
1033 1320 l
1053 1340 l
1073 1358 l
1093 1371 l
1113 1378 l
1133 1379 l
1153 1369 l
1173 1346 l
1193 1305 l
1213 1242 l
1233 1159 l
1237 1140 l
1241 1122 l
1245 1104 l
1249 1088 l
1254 1071 l
1258 1060 l
1262 1047 l
1266 1039 l
1270 1035 l
1274 1033 l
1279 1034 l
1283 1039 l
1287 1047 l
1291 1057 l
1296 1070 l
1300 1086 l
1304 1103 l
1308 1122 l
1312 1140 l
1317 1159 l
1336 1241 l
1356 1305 l
1376 1346 l
1396 1369 l
1416 1379 l
1436 1378 l
1456 1369 l
1476 1357 l
1496 1340 l
1516 1319 l
1536 1295 l
1556 1269 l
1576 1243 l
1596 1215 l
1616 1188 l
1636 1161 l
1656 1133 l
1676 1106 l
1695 1079 l
1716 1051 l
1735 1028 l
1755 1003 l
1775 978 l
1795 958 l
1815 936 l
1835 915 l
1855 896 l
1875 877 l
1895 858 l
1915 841 l
1935 824 l
1955 808 l
1975 794 l
1995 779 l
2015 766 l
2035 754 l
2054 741 l
2075 731 l
2094 722 l
2115 711 l
s
[40 20] 0 setdash
435 549 m
440 548 l
445 548 l
450 547 l
452 547 l
468 547 m
470 547 l
475 547 l
480 548 l
485 548 l
490 549 l
495 549 l
500 549 l
505 549 l
510 550 l
515 549 l
520 549 l
525 549 l
530 548 l
535 548 l
540 548 l
545 548 l
550 548 l
555 548 l
561 548 l
566 549 l
571 549 l
576 550 l
581 550 l
586 551 l
591 551 l
596 550 l
601 550 l
606 550 l
611 550 l
616 550 l
621 550 l
626 550 l
631 550 l
636 550 l
641 551 l
646 551 l
651 552 l
656 552 l
661 553 l
666 553 l
671 553 l
676 553 l
681 553 l
687 553 l
692 553 l
697 553 l
702 553 l
707 553 l
712 553 l
717 553 l
722 554 l
727 555 l
732 556 l
737 557 l
742 558 l
747 559 l
752 559 l
757 560 l
762 560 l
767 560 l
772 560 l
777 560 l
782 560 l
787 560 l
792 561 l
797 561 l
802 562 l
807 563 l
813 565 l
818 566 l
823 568 l
828 570 l
833 571 l
838 573 l
843 574 l
848 575 l
853 576 l
858 577 l
863 578 l
868 579 l
873 580 l
878 581 l
883 583 l
888 586 l
893 588 l
898 591 l
903 594 l
908 598 l
913 601 l
918 605 l
923 608 l
928 612 l
933 615 l
939 618 l
944 621 l
949 624 l
954 628 l
959 632 l
964 636 l
969 641 l
974 647 l
979 653 l
984 661 l
989 669 l
994 677 l
999 686 l
1004 696 l
1009 705 l
1014 715 l
1019 724 l
1024 734 l
1029 744 l
1034 755 l
1039 766 l
1044 777 l
1049 790 l
1054 804 l
1059 818 l
1065 835 l
1070 852 l
1075 872 l
1080 893 l
1085 915 l
1090 939 l
1095 965 l
1100 992 l
1105 1019 l
1110 1048 l
1115 1078 l
1120 1109 l
1125 1141 l
1130 1175 l
1135 1210 l
1140 1247 l
1145 1286 l
1150 1327 l
1155 1371 l
1160 1417 l
1165 1466 l
1170 1517 l
1175 1571 l
1180 1628 l
1185 1688 l
1191 1750 l
1195 1803 l
1199 1857 l
1203 1913 l
1207 1969 l
1212 2026 l
1216 2083 l
1220 2141 l
1224 2198 l
1228 2255 l
1233 2310 l
1237 2364 l
1241 2416 l
1245 2465 l
1249 2510 l
1254 2550 l
1258 2585 l
1262 2613 l
1266 2634 l
1270 2646 l
1274 2651 l
1275 2651 l
1279 2646 l
1283 2634 l
1287 2613 l
1291 2585 l
1296 2551 l
1300 2511 l
1304 2465 l
1308 2417 l
1312 2365 l
1317 2311 l
1321 2255 l
1325 2198 l
1329 2141 l
1333 2083 l
1338 2025 l
1342 1968 l
1346 1912 l
1350 1856 l
1354 1801 l
1359 1748 l
1364 1687 l
1369 1628 l
1374 1571 l
1379 1518 l
1384 1467 l
1389 1419 l
1394 1373 l
1399 1330 l
1404 1289 l
1409 1249 l
1414 1212 l
1419 1176 l
1424 1141 l
1429 1108 l
1434 1076 l
1439 1046 l
1444 1016 l
1449 988 l
1454 962 l
1459 936 l
1464 913 l
1469 891 l
1474 871 l
1479 853 l
1485 836 l
1490 821 l
1495 807 l
1500 793 l
1505 781 l
1510 768 l
1515 757 l
1520 746 l
1525 735 l
1530 724 l
1535 713 l
1540 703 l
1545 693 l
1550 684 l
1555 675 l
1560 667 l
1565 659 l
1570 653 l
1575 647 l
1580 642 l
1585 637 l
1590 633 l
1595 629 l
1600 626 l
1605 622 l
1611 619 l
1616 615 l
1621 611 l
1626 608 l
1631 604 l
1636 600 l
1641 597 l
1646 594 l
1651 591 l
1656 588 l
1661 586 l
1666 584 l
1671 582 l
1676 581 l
1681 579 l
1686 578 l
1691 577 l
1696 576 l
1701 575 l
1706 574 l
1711 572 l
1716 571 l
1721 569 l
1726 568 l
1731 566 l
1737 565 l
1742 564 l
1747 563 l
1752 562 l
1757 561 l
1762 561 l
1767 561 l
1772 560 l
1777 560 l
1782 560 l
1787 559 l
1792 559 l
1797 558 l
1802 558 l
1807 557 l
1812 556 l
1817 556 l
1822 555 l
1827 554 l
1832 554 l
1837 554 l
1842 553 l
1847 553 l
1852 553 l
1857 553 l
1863 553 l
1868 553 l
1873 553 l
1878 553 l
1883 552 l
1888 552 l
1893 552 l
1898 551 l
1903 551 l
1908 550 l
1913 550 l
1918 550 l
1923 550 l
1928 550 l
1933 550 l
1938 550 l
1943 550 l
1948 550 l
1953 550 l
1958 550 l
1963 550 l
1968 550 l
1973 550 l
1978 549 l
1983 549 l
1989 549 l
1994 549 l
1999 548 l
2004 548 l
2009 548 l
2014 548 l
2019 548 l
2024 549 l
2029 549 l
2034 549 l
2039 549 l
2044 549 l
2049 549 l
2054 549 l
2059 548 l
2064 548 l
2069 548 l
2074 548 l
2079 548 l
2084 548 l
2089 548 l
2094 548 l
2099 548 l
2104 548 l
2109 548 l
2115 548 l
s
[] 0 setdash
[40 20 12 20] 0 setdash
435 578 m
455 584 l
474 590 l
495 601 l
514 607 l
534 615 l
554 624 l
574 631 l
594 640 l
614 651 l
634 662 l
654 676 l
674 692 l
694 705 l
714 721 l
734 745 l
754 767 l
774 791 l
794 818 l
813 848 l
834 880 l
853 917 l
873 953 l
893 995 l
913 1037 l
933 1086 l
953 1144 l
973 1201 l
993 1262 l
1013 1328 l
1033 1397 l
1053 1470 l
1073 1544 l
1093 1623 l
1113 1696 l
1133 1767 l
1153 1827 l
1173 1883 l
1193 1931 l
1213 1972 l
1233 2012 l
1237 2021 l
1241 2032 l
1245 2044 l
1249 2057 l
1254 2064 l
1258 2073 l
1262 2082 l
1266 2087 l
1270 2092 l
1274 2094 l
1279 2092 l
1283 2088 l
1287 2079 l
1291 2076 l
1296 2063 l
1300 2051 l
1304 2042 l
1308 2033 l
1312 2023 l
1317 2014 l
1336 1972 l
1356 1931 l
1376 1884 l
1396 1827 l
1416 1762 l
1436 1692 l
1456 1617 l
1476 1544 l
1496 1470 l
1516 1397 l
1536 1336 l
1556 1265 l
1576 1201 l
1596 1141 l
1616 1088 l
1636 1038 l
1656 986 l
1676 952 l
1695 913 l
1716 878 l
1735 846 l
1755 818 l
1775 791 l
1795 768 l
1815 742 l
1835 721 l
1855 706 l
1875 685 l
1895 675 l
1915 665 l
1935 652 l
1955 643 l
1975 633 l
1995 623 l
2015 614 l
2035 604 l
2054 597 l
2075 593 l
2094 588 l
2115 584 l
s
[] 0 setdash
1 setlinewidth
435 547 m
435 2752 l
2115 2752 l
2115 547 l
435 547 l
s
end
showpage
%%Trailer
--48c5_5091-6fee_66a9-42dc_2268
Content-Type: application/postscript; name=fg2.eps
Content-Transfer-Encoding: 7bit
Content-MD5: kwSyqtqc3rXaWpGAHdqutw==
Content-Description: fg2.eps
Content-Disposition: attachment; filename=fg2.eps
X-Sun-Data-Type: postscript-file

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 58 71 512 660
%%Title: fg2.pstex
%%Creator: malsh@valhall with xmgr
%%CreationDate: Thu Oct 22 15:09:08 1998
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
435 547 m
435 557 l
645 547 m
645 557 l
855 547 m
855 557 l
1065 547 m
1065 557 l
1275 547 m
1275 557 l
1485 547 m
1485 557 l
1695 547 m
1695 557 l
1905 547 m
1905 557 l
2115 547 m
2115 557 l
435 2752 m
435 2742 l
645 2752 m
645 2742 l
855 2752 m
855 2742 l
1065 2752 m
1065 2742 l
1275 2752 m
1275 2742 l
1485 2752 m
1485 2742 l
1695 2752 m
1695 2742 l
1905 2752 m
1905 2742 l
2115 2752 m
2115 2742 l
s
435 547 m
435 567 l
855 547 m
855 567 l
1275 547 m
1275 567 l
1695 547 m
1695 567 l
2115 547 m
2115 567 l
435 2752 m
435 2732 l
855 2752 m
855 2732 l
1275 2752 m
1275 2732 l
1695 2752 m
1695 2732 l
2115 2752 m
2115 2732 l
/Times-Italic-ISOLatin1 findfont 74 scalefont setfont
/Helvetica-ISOLatin1 findfont 74 scalefont setfont
s
3 setlinewidth
435 485 m
gsave
435 485 translate
0 rotate
0 -24  m
(-2) CS
(-2) show
grestore
newpath
855 485 m
gsave
855 485 translate
0 rotate
0 -24  m
(-1) CS
(-1) show
grestore
newpath
1275 485 m
gsave
1275 485 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
newpath
1695 485 m
gsave
1695 485 translate
0 rotate
0 -24  m
(1) CS
(1) show
grestore
newpath
2115 485 m
gsave
2115 485 translate
0 rotate
0 -24  m
(2) CS
(2) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
1275 361 m
gsave
1275 361 translate
0 rotate
0 0  m
(FREQUENCY) CS
(FREQUENCY) show
grestore
newpath
1 setlinewidth
435 547 m
445 547 l
435 823 m
445 823 l
435 1098 m
445 1098 l
435 1374 m
445 1374 l
435 1650 m
445 1650 l
435 1925 m
445 1925 l
435 2201 m
445 2201 l
435 2476 m
445 2476 l
435 2752 m
445 2752 l
2115 547 m
2105 547 l
2115 823 m
2105 823 l
2115 1098 m
2105 1098 l
2115 1374 m
2105 1374 l
2115 1650 m
2105 1650 l
2115 1925 m
2105 1925 l
2115 2201 m
2105 2201 l
2115 2476 m
2105 2476 l
2115 2752 m
2105 2752 l
s
435 547 m
455 547 l
2115 547 m
2095 547 l
/Helvetica-ISOLatin1 findfont 0 scalefont setfont
s
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
3 setlinewidth
314 1650 m
gsave
314 1650 translate
90 rotate
0 0  m
(CONDUCTANCE \(ARB. UNITS\)) CS
(CONDUCTANCE \(ARB. UNITS\)) show
grestore
newpath
435 613 m
455 618 l
474 621 l
495 627 l
514 633 l
534 639 l
554 643 l
574 652 l
594 661 l
614 669 l
634 680 l
654 687 l
674 697 l
694 708 l
714 719 l
734 732 l
754 746 l
774 757 l
794 775 l
813 793 l
834 810 l
853 830 l
873 850 l
893 873 l
913 897 l
933 922 l
953 951 l
973 981 l
993 1012 l
1013 1048 l
1033 1085 l
1053 1126 l
1073 1169 l
1093 1217 l
1113 1267 l
1133 1322 l
1153 1382 l
1173 1446 l
1193 1513 l
1213 1584 l
1233 1653 l
1237 1667 l
1241 1681 l
1245 1694 l
1249 1706 l
1254 1718 l
1258 1728 l
1262 1743 l
1266 1749 l
1270 1753 l
1274 1751 l
1279 1747 l
1283 1742 l
1287 1735 l
1291 1727 l
1296 1717 l
1300 1706 l
1304 1694 l
1308 1681 l
1312 1667 l
1317 1653 l
1336 1584 l
1356 1513 l
1376 1446 l
1396 1382 l
1416 1323 l
1436 1267 l
1456 1218 l
1476 1169 l
1496 1126 l
1516 1085 l
1536 1047 l
1556 1013 l
1576 980 l
1596 950 l
1616 923 l
1636 897 l
1656 873 l
1676 850 l
1695 830 l
1716 811 l
1735 792 l
1755 773 l
1775 759 l
1795 746 l
1815 732 l
1835 720 l
1855 708 l
1875 697 l
1895 686 l
1915 677 l
1935 668 l
1955 660 l
1975 653 l
1995 646 l
2015 640 l
2035 634 l
2054 629 l
2075 623 l
2094 617 l
2115 613 l
s
1.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
435 613 m
455 618 l
474 621 l
495 627 l
514 633 l
534 639 l
554 643 l
574 652 l
594 661 l
614 669 l
634 680 l
654 687 l
674 697 l
694 708 l
714 719 l
734 732 l
754 746 l
774 757 l
794 775 l
813 793 l
834 810 l
853 830 l
873 850 l
893 873 l
913 897 l
933 922 l
953 951 l
973 981 l
993 1012 l
1013 1048 l
1033 1085 l
1053 1126 l
1073 1169 l
1093 1217 l
1113 1267 l
1133 1322 l
1153 1382 l
1173 1446 l
1193 1513 l
1213 1584 l
1233 1653 l
1237 1667 l
1241 1681 l
1245 1694 l
1249 1706 l
1254 1718 l
1258 1728 l
1262 1743 l
1266 1749 l
1270 1753 l
1274 1751 l
1279 1747 l
1283 1742 l
1287 1735 l
1291 1727 l
1296 1717 l
1300 1706 l
1304 1694 l
1308 1681 l
1312 1667 l
1317 1653 l
1336 1584 l
1356 1513 l
1376 1446 l
1396 1382 l
1416 1323 l
1436 1267 l
1456 1218 l
1476 1169 l
1496 1126 l
1516 1085 l
1536 1047 l
1556 1013 l
1576 980 l
1596 950 l
1616 923 l
1636 897 l
1656 873 l
1676 850 l
1695 830 l
1716 811 l
1735 792 l
1755 773 l
1775 759 l
1795 746 l
1815 732 l
1835 720 l
1855 708 l
1875 697 l
1895 686 l
1915 677 l
1935 668 l
1955 660 l
1975 653 l
1995 646 l
2015 640 l
2035 634 l
2054 629 l
2075 623 l
2094 617 l
2115 613 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
435 548 m
440 548 l
445 547 l
447 547 l
474 547 m
475 547 l
480 547 l
485 548 l
490 548 l
495 548 l
500 548 l
505 548 l
510 548 l
515 548 l
520 548 l
525 548 l
530 548 l
535 547 l
540 547 l
542 547 l
552 547 m
555 547 l
561 547 l
566 548 l
571 548 l
576 549 l
581 549 l
586 549 l
591 549 l
596 549 l
601 549 l
606 548 l
611 548 l
616 548 l
621 548 l
626 548 l
631 548 l
636 548 l
641 549 l
646 549 l
651 549 l
656 550 l
661 550 l
666 550 l
671 550 l
676 550 l
681 550 l
687 550 l
692 550 l
697 550 l
702 549 l
707 549 l
712 549 l
717 550 l
722 550 l
727 551 l
732 552 l
737 552 l
742 553 l
747 554 l
752 554 l
757 554 l
762 554 l
767 554 l
772 554 l
777 554 l
782 554 l
787 554 l
792 554 l
797 554 l
802 555 l
807 555 l
813 556 l
818 558 l
823 559 l
828 560 l
833 561 l
838 562 l
843 563 l
848 564 l
853 564 l
858 565 l
863 565 l
868 565 l
873 566 l
878 567 l
883 568 l
888 570 l
893 571 l
898 574 l
903 576 l
908 578 l
913 581 l
918 583 l
923 586 l
928 588 l
933 590 l
939 592 l
944 594 l
949 596 l
954 598 l
959 601 l
964 603 l
969 607 l
974 611 l
979 616 l
984 621 l
989 627 l
994 634 l
999 640 l
1004 647 l
1009 654 l
1014 661 l
1019 668 l
1024 675 l
1029 682 l
1034 689 l
1039 697 l
1044 705 l
1049 714 l
1054 724 l
1059 735 l
1065 747 l
1070 761 l
1075 775 l
1080 791 l
1085 808 l
1090 826 l
1095 845 l
1100 865 l
1105 886 l
1110 908 l
1115 930 l
1120 953 l
1125 978 l
1130 1003 l
1135 1030 l
1140 1058 l
1145 1088 l
1150 1120 l
1155 1154 l
1160 1190 l
1165 1227 l
1170 1267 l
1175 1309 l
1180 1353 l
1185 1400 l
1191 1448 l
1195 1489 l
1199 1532 l
1203 1575 l
1207 1619 l
1212 1663 l
1216 1708 l
1220 1753 l
1224 1797 l
1228 1841 l
1233 1884 l
1237 1926 l
1241 1966 l
1245 2005 l
1249 2039 l
1254 2071 l
1258 2097 l
1262 2119 l
1266 2135 l
1270 2145 l
1274 2148 l
1275 2148 l
1279 2145 l
1283 2135 l
1287 2119 l
1291 2098 l
1296 2071 l
1300 2040 l
1304 2005 l
1308 1967 l
1312 1927 l
1317 1885 l
1321 1841 l
1325 1797 l
1329 1752 l
1333 1707 l
1338 1662 l
1342 1618 l
1346 1573 l
1350 1530 l
1354 1487 l
1359 1446 l
1364 1399 l
1369 1353 l
1374 1309 l
1379 1267 l
1384 1228 l
1389 1191 l
1394 1156 l
1399 1123 l
1404 1091 l
1409 1061 l
1414 1032 l
1419 1005 l
1424 978 l
1429 953 l
1434 929 l
1439 905 l
1444 883 l
1449 862 l
1454 842 l
1459 823 l
1464 806 l
1469 789 l
1474 775 l
1479 761 l
1485 749 l
1490 738 l
1495 727 l
1500 718 l
1505 708 l
1510 700 l
1515 691 l
1520 683 l
1525 675 l
1530 667 l
1535 659 l
1540 652 l
1545 644 l
1550 638 l
1555 631 l
1560 625 l
1565 620 l
1570 616 l
1575 612 l
1580 608 l
1585 605 l
1590 602 l
1595 600 l
1600 597 l
1605 595 l
1611 593 l
1616 590 l
1621 588 l
1626 585 l
1631 582 l
1636 580 l
1641 577 l
1646 575 l
1651 573 l
1656 571 l
1661 570 l
1666 569 l
1671 568 l
1676 567 l
1681 566 l
1686 565 l
1691 565 l
1696 564 l
1701 563 l
1706 563 l
1711 562 l
1716 561 l
1721 559 l
1726 558 l
1731 557 l
1737 556 l
1742 556 l
1747 555 l
1752 555 l
1757 554 l
1762 554 l
1767 554 l
1772 554 l
1777 554 l
1782 554 l
1787 554 l
1792 554 l
1797 553 l
1802 553 l
1807 552 l
1812 552 l
1817 551 l
1822 551 l
1827 550 l
1832 550 l
1837 550 l
1842 550 l
1847 550 l
1852 550 l
1857 550 l
1863 550 l
1868 550 l
1873 550 l
1878 550 l
1883 550 l
1888 550 l
1893 549 l
1898 549 l
1903 549 l
1908 548 l
1913 548 l
1918 548 l
1923 548 l
1928 548 l
1933 548 l
1938 548 l
1943 548 l
1948 549 l
1953 549 l
1958 549 l
1963 549 l
1968 549 l
1973 549 l
1978 548 l
1983 548 l
1989 548 l
1994 548 l
1999 547 l
2004 547 l
2009 547 l
2014 547 l
2019 547 l
2024 548 l
2029 548 l
2034 548 l
2039 548 l
2044 548 l
2049 548 l
2054 548 l
2059 548 l
2064 548 l
2069 547 l
2074 547 l
2079 547 l
2084 547 l
2088 547 l
2091 547 m
2094 547 l
2099 547 l
2104 547 l
2109 547 l
2115 548 l
s
[] 0 setdash
[40 20 12 20] 0 setdash
435 559 m
455 561 l
474 564 l
495 567 l
514 576 l
534 573 l
554 578 l
574 581 l
594 583 l
614 588 l
634 590 l
654 599 l
674 608 l
694 605 l
714 615 l
734 628 l
754 640 l
774 653 l
794 665 l
813 681 l
834 698 l
853 716 l
873 738 l
893 762 l
913 781 l
933 817 l
953 856 l
973 894 l
993 935 l
1013 988 l
1033 1044 l
1053 1110 l
1073 1183 l
1093 1270 l
1113 1367 l
1133 1464 l
1153 1586 l
1173 1723 l
1193 1883 l
1213 2066 l
1233 2255 l
1237 2299 l
1241 2341 l
1245 2388 l
1249 2417 l
1254 2452 l
1258 2479 l
1262 2511 l
1266 2528 l
1270 2538 l
1274 2539 l
1279 2538 l
1283 2525 l
1287 2509 l
1291 2482 l
1296 2449 l
1300 2417 l
1304 2373 l
1308 2336 l
1312 2297 l
1317 2259 l
1336 2062 l
1356 1885 l
1376 1724 l
1396 1584 l
1416 1464 l
1436 1354 l
1456 1264 l
1476 1183 l
1496 1110 l
1516 1052 l
1536 994 l
1556 940 l
1576 896 l
1596 857 l
1616 818 l
1636 785 l
1656 756 l
1676 738 l
1695 719 l
1716 695 l
1735 680 l
1755 666 l
1775 652 l
1795 638 l
1815 618 l
1835 612 l
1855 604 l
1875 596 l
1895 594 l
1915 594 l
1935 589 l
1955 585 l
1975 580 l
1995 571 l
2015 572 l
2035 570 l
2054 566 l
2075 564 l
2094 563 l
2115 556 l
s
[] 0 setdash
1 setlinewidth
435 547 m
435 2752 l
2115 2752 l
2115 547 l
435 547 l
s
end
showpage
%%Trailer
--48c5_5091-6fee_66a9-42dc_2268
Content-Type: application/postscript; name=fg3.eps
Content-Transfer-Encoding: 7bit
Content-MD5: sY2bdfhI3OEBHq+yfmr+xQ==
Content-Description: fg3.eps
Content-Disposition: attachment; filename=fg3.eps
X-Sun-Data-Type: postscript-file

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 35 66 507 670
%%Title: fg3.pstex
%%Creator: malsh@valhall with xmgr
%%CreationDate: Thu Oct 22 16:10:39 1998
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
435 547 m
435 557 l
770 547 m
770 557 l
1106 547 m
1106 557 l
1442 547 m
1442 557 l
1778 547 m
1778 557 l
2115 547 m
2115 557 l
435 2752 m
435 2742 l
770 2752 m
770 2742 l
1106 2752 m
1106 2742 l
1442 2752 m
1442 2742 l
1778 2752 m
1778 2742 l
2115 2752 m
2115 2742 l
s
435 547 m
435 567 l
1106 547 m
1106 567 l
1778 547 m
1778 567 l
435 2752 m
435 2732 l
1106 2752 m
1106 2732 l
1778 2752 m
1778 2732 l
/Times-Italic-ISOLatin1 findfont 81 scalefont setfont
/Helvetica-ISOLatin1 findfont 81 scalefont setfont
s
3 setlinewidth
435 479 m
gsave
435 479 translate
0 rotate
0 -27  m
(1) CS
(1) show
grestore
newpath
1106 479 m
gsave
1106 479 translate
0 rotate
0 -27  m
(2) CS
(2) show
grestore
newpath
1778 479 m
gsave
1778 479 translate
0 rotate
0 -27  m
(3) CS
(3) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 86 scalefont setfont
1275 343 m
gsave
1275 343 translate
0 rotate
0 0  m
(SPIN-ORBIT COUPLING CONSTANT) CS
(SPIN-ORBIT COUPLING CONSTANT) show
grestore
newpath
1 setlinewidth
435 547 m
445 547 l
435 767 m
445 767 l
435 988 m
445 988 l
435 1209 m
445 1209 l
435 1429 m
445 1429 l
435 1650 m
445 1650 l
435 1870 m
445 1870 l
435 2091 m
445 2091 l
435 2311 m
445 2311 l
435 2532 m
445 2532 l
435 2752 m
445 2752 l
2115 547 m
2105 547 l
2115 767 m
2105 767 l
2115 988 m
2105 988 l
2115 1209 m
2105 1209 l
2115 1429 m
2105 1429 l
2115 1650 m
2105 1650 l
2115 1870 m
2105 1870 l
2115 2091 m
2105 2091 l
2115 2311 m
2105 2311 l
2115 2532 m
2105 2532 l
2115 2752 m
2105 2752 l
s
435 547 m
455 547 l
435 988 m
455 988 l
435 1429 m
455 1429 l
435 1870 m
455 1870 l
435 2311 m
455 2311 l
435 2752 m
455 2752 l
2115 547 m
2095 547 l
2115 988 m
2095 988 l
2115 1429 m
2095 1429 l
2115 1870 m
2095 1870 l
2115 2311 m
2095 2311 l
2115 2752 m
2095 2752 l
/Helvetica-ISOLatin1 findfont 77 scalefont setfont
s
3 setlinewidth
385 547 m
gsave
385 547 translate
0 rotate
0 -25  m
(0) RJ
(0) show
grestore
newpath
385 988 m
gsave
385 988 translate
0 rotate
0 -25  m
(0.2) RJ
(0.2) show
grestore
newpath
385 1429 m
gsave
385 1429 translate
0 rotate
0 -25  m
(0.4) RJ
(0.4) show
grestore
newpath
385 1870 m
gsave
385 1870 translate
0 rotate
0 -25  m
(0.6) RJ
(0.6) show
grestore
newpath
385 2311 m
gsave
385 2311 translate
0 rotate
0 -25  m
(0.8) RJ
(0.8) show
grestore
newpath
385 2752 m
gsave
385 2752 translate
0 rotate
0 -25  m
(1) RJ
(1) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 85 scalefont setfont
220 1649 m
gsave
220 1649 translate
90 rotate
0 0  m
(PEAK INTENSITY \(ARB. UNITS\)) CS
(PEAK INTENSITY \(ARB. UNITS\)) show
grestore
newpath
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
/Helvetica-ISOLatin1 findfont 32 scalefont setfont
s
11 setlinewidth
10 435 1956 ft1
10 603 1632 ft1
10 770 1482 ft1
10 939 1632 ft1
10 1106 1839 ft1
10 1274 1676 ft1
10 1442 1469 ft1
10 1610 1716 ft1
10 1778 2005 ft1
10 1946 1749 ft1
10 2115 1429 ft1
/Helvetica-ISOLatin1 findfont 85 scalefont setfont
3 setlinewidth
1.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 0.000000 1.000000 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
1.000000 1.000000 0.000000 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.737255 0.560784 0.560784 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.862745 0.862745 0.862745 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.580392 0.000000 0.827451 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
435 1956 m
603 1632 l
770 1482 l
939 1632 l
1106 1839 l
1274 1676 l
1442 1469 l
1610 1716 l
1778 2005 l
1946 1749 l
2115 1429 l
s
3 setlinewidth
435 1835 m
603 1444 l
770 1372 l
939 1451 l
1106 1566 l
1274 1495 l
1442 1403 l
1610 1539 l
1778 1698 l
1946 1577 l
2115 1433 l
/Helvetica-ISOLatin1 findfont 32 scalefont setfont
s
11 setlinewidth
9 435 1835 fsq
9 603 1444 fsq
9 770 1372 fsq
9 939 1451 fsq
9 1106 1566 fsq
9 1274 1495 fsq
9 1442 1403 fsq
9 1610 1539 fsq
9 1778 1698 fsq
9 1946 1577 fsq
9 2115 1433 fsq
/Helvetica-ISOLatin1 findfont 85 scalefont setfont
3 setlinewidth
435 2311 m
603 1877 l
770 1294 l
939 1866 l
1106 2565 l
1274 1874 l
1442 1085 l
1610 1879 l
1778 2752 l
1946 1883 l
2115 946 l
/Helvetica-ISOLatin1 findfont 32 scalefont setfont
s
11 setlinewidth
10 435 2311 fa
10 603 1877 fa
10 770 1294 fa
10 939 1866 fa
10 1106 2565 fa
10 1274 1874 fa
10 1442 1085 fa
10 1610 1879 fa
10 1778 2752 fa
10 1946 1883 fa
10 2115 946 fa
/Helvetica-ISOLatin1 findfont 85 scalefont setfont
3 setlinewidth
1 setlinewidth
435 547 m
435 2752 l
2115 2752 l
2115 547 l
435 547 l
s
end
showpage
%%Trailer
--48c5_5091-6fee_66a9-42dc_2268--
